Tropical Ehrhart Theory and Tropical Volume

We introduce a novel intrinsic volume concept in tropical geometry. This is achieved by developing the foundations of a tropical analog of lattice point counting in polytopes. We exhibit the basic properties and compare it to existing measures. Our exposition is complemented by a brief study of arising complexity questions.

==> 4+dim+weird+line.tex <==
\begin{tikzpicture}

  \coordinate (p) at (0,5,5);
  \coordinate (q) at (5,5,0);
  \coordinate (r) at (0,0,0);

  \coordinate (a) at (6,6,0);
  \coordinate (b) at (6,5,0);
  \coordinate (c) at (5,6,0);
  \coordinate (d) at (0,6,6);
  \coordinate (e) at (0,5,6);
  \coordinate (f) at (0,6,5);
  
  
  \draw[Linesegment] (r) -- (p);
  \draw[Linesegment] (r) -- (q);

  \draw[Linesegment, fill, opacity = 0.4] (p) -- (e) -- (d) -- cycle;
  \draw[Linesegment, fill, opacity = 0.4] (p) -- (f) -- (d) -- cycle;

  \draw[Linesegment, fill, opacity = 0.4] (q) -- (b) -- (a) -- cycle;
  \draw[Linesegment, fill, opacity = 0.4] (q) -- (c) -- (a) -- cycle;
  
  
  \draw[Linesegment] (p) -- (e) -- (d) -- cycle;
  \draw[Linesegment] (p) -- (f) -- (d) -- cycle;

  \draw[Linesegment] (q) -- (b) -- (a) -- cycle;
  \draw[Linesegment] (q) -- (c) -- (a) -- cycle;
  
  

  \node[Endpoint] at (p) [label=right:$p$]{};
  \node[Endpoint] at (q) [label=below:$q$]{};
  \node[Endpoint] at (r) [label=right:$r$]{};
  \node[Endpoint] at (a) [label=above:$a$]{};
  \node[Endpoint] at (b) [label=below:$b$]{};
  \node[Endpoint] at (c) [label=above:$c$]{};
  \node[Endpoint] at (d) [label=above:$d$]{};
  \node[Endpoint] at (e) [label=below:$e$]{};
  \node[Endpoint] at (f) [label=above:$f$]{};
  
  
\end{tikzpicture}


==> diagram+relation+convexities.tex <==
\begin{tikzpicture}
  
  
  \matrix (m) [matrix of math nodes,row sep=3em,column sep=5em,minimum width=2em]
          {
            (\R, +, \cdot) & (\KK_{> 0} \cup \{0\}, +, \cdot) \\
            (\R_{> 0} \cup \{0\}, \max, \cdot) & (\R\cup\{-\infty\}, \max, +) \\
            (\R_{> 0} \cup \{\infty\}, \min, \cdot) & (\R\cup\{\infty\}, \min, +) \\};
          \path[]
          (m-1-1) edge [<-] node [below] {$\eval_r$} (m-1-2)
          (m-1-2) edge [->] node [right] {$\val$} (m-2-2)
          (m-2-1) edge [<->] node [left] {$\frac{1}{x}$} (m-3-1)
          ([yshift=0.4ex]m-2-1.east) edge [->] node [above] {$\log_b$}([yshift=0.4ex]m-2-2.west)
          ([yshift=-0.4ex]m-2-1.east) edge [<-] node [below] {$\exp_b$} ([yshift=-0.4ex]m-2-2.west)
          ([yshift=0.4ex]m-3-1.east|-m-3-2) edge [->] node [above] {$\log_b$} ([yshift=0.4ex]m-3-2.west)
          ([yshift=-0.4ex]m-3-1.east|-m-3-2) edge [<-] node [below] {$\exp_b$} ([yshift=-0.4ex]m-3-2.west)
          (m-2-2) edge [<->] node [right] {$-x$} (m-3-2);
\end{tikzpicture}


==> tropical+lattice+polygon+plus+1.tex <==
\begin{tikzpicture}

  \Koordinatenkreuz{-0.7}{4.7}{-0.7}{3.7}{$x_1$}{$x_2$}

  \coordinate (a) at (0,0);
  \coordinate (b) at (0,{log2(3)});
  \coordinate (c) at (3,2);

  \coordinate (origin) at (0,0);

  \draw[Sectorsegment] (a) -- +(-0.6,-0.6);
  \draw[Sectorsegment] (a) -- +(0,2);
  \draw[Sectorsegment] (a) -- +(3,0);
  \draw[Sectorsegment] (b) -- +(-0.6,-0.6);
  \draw[Sectorsegment] (b) -- +(0,1);
  \draw[Sectorsegment] (b) -- +(3,0);
  \draw[Sectorsegment] (c) -- +(-2.6,-2.6);
  \draw[Sectorsegment] (c) -- +(0,0.4);
  \draw[Sectorsegment] (c) -- +(0.4,0);

  \draw[black,thick, fill=blue!30] ({log2(6)},{log2(3)}) -- (b) -- (a) -- (1,0) -- cycle -- (c); 

  \foreach \x in {1,...,16}
  \foreach \y in {1,...,8}
  \node[LatticePoint] at ({log2(\x)},{log2(\y)}) {};  
  
\end{tikzpicture}


==> tropical+lattice+polygon+plus+2.tex <==
\begin{tikzpicture}
  \Koordinatenkreuz{-0.7}{4.7}{-0.7}{3.7}{$x_1$}{$x_2$}

  \coordinate (a) at (1,1);
  \coordinate (b) at (1,{log2(6)});
  \coordinate (c) at (4,3);

  \coordinate (origin) at (0,0);

  %% \draw[Sectorsegment] (a) -- +(-1.5,-1.5);
  %% \draw[Sectorsegment] (a) -- +(0,2);
  %% \draw[Sectorsegment] (a) -- +(3,0);
  %% \draw[Sectorsegment] (b) -- +(-2.5,-2.5);
  %% \draw[Sectorsegment] (b) -- +(0,1);
  %% \draw[Sectorsegment] (b) -- +(3,0);
  %% \draw[Sectorsegment] (c) -- +(-3.5,-3.5);
  %% \draw[Sectorsegment] (c) -- +(0,1);
  %% \draw[Sectorsegment] (c) -- +(1,0);

  \draw[black,thick, fill=blue!30] ({log2(12)},{log2(6)}) -- (b) -- (a) -- (2,1) -- cycle -- (c); 
    
  
  \foreach \x in {1,...,16}
  \foreach \y in {1,...,8}
  \node[LatticePoint] at ({log2(\x)},{log2(\y)}) {};  
  
\end{tikzpicture}


==> tropical+lattice+polygon+plus+3.tex <==
\begin{tikzpicture}

  \Koordinatenkreuz{-0.4}{3.7}{-0.4}{3.7}{$x_1$}{$x_2$}

    \foreach \x in {1,2,3}
    \draw[shift={(\x,0)}] (0pt,2pt) -- (0pt,-2pt) node[below] {$\x$};

    \foreach \y in {1,2,3}
    \draw[shift={(0,\y)}] (2pt,0pt) -- (-2pt,0pt) node[left] {$\y$};


  \coordinate (a) at (0,0);
  \coordinate (b) at (0,1);
  \coordinate (c) at (3,3);

  \coordinate (origin) at (0,0);

  %% \draw[Sectorsegment] (a) -- +(-0.5,-0.5);
  %% \draw[Sectorsegment] (a) -- +(0,2);
  %% \draw[Sectorsegment] (a) -- +(3,0);
  %% \draw[Sectorsegment] (b) -- +(-1.5,-1.5);
  %% \draw[Sectorsegment] (b) -- +(0,1);
  %% \draw[Sectorsegment] (b) -- +(3,0);
  %% \draw[Sectorsegment] (c) -- +(-5.5,-5.5);
  %% \draw[Sectorsegment] (c) -- +(0,1);
  %% \draw[Sectorsegment] (c) -- +(1,0);

  \draw[black,thick, fill=blue!30] (1,1) -- (0,0) -- (0,1) -- cycle -- (3,3);

  \node[Endpoint] at (a){};
  \node[Endpoint] at (b){};
  \node[Endpoint] at (c){};
  %% \foreach \x in {1,...,8}
  %% \foreach \y in {1,...,4}
  %% \node[LatticePoint] at ({log2(\x)},{log2(\y)}) {};  
  
\end{tikzpicture}


==> tropical+lattice+polygon+plus+4a.tex <==
\begin{tikzpicture}

  \Koordinatenkreuz{-0.3}{4.7}{-0.3}{2.5}{$x_1$}{$x_2$}

  \foreach \x in {1,...,4}
    \draw[shift={(\x,0)}] (0pt,2pt) -- (0pt,-2pt) node[below] {$\x$};

    \foreach \y in {1,2}
    \draw[shift={(0,\y)}] (2pt,0pt) -- (-2pt,0pt) node[left] {$\y$};

  % \ell = 3, k = 0
  
  \coordinate (a) at (2,0);
  \coordinate (b) at (3,0);
  \coordinate (c) at (3,1);

%  \coordinate (origin) at (0,0);

    \draw[black,thick, fill=blue!30] (2,0) -- (3,0) -- (3,1) -- cycle;

  \node[Endpoint] at (a){};
  \node[Endpoint] at (b){};
  \node[Endpoint] at (c){};

  \end{tikzpicture}


==> tropical+lattice+polygon+plus+4b.tex <==
\begin{tikzpicture}

  \Koordinatenkreuz{-0.3}{4.7}{-0.3}{2.5}{$x_1$}{$x_2$}

  \foreach \x in {1,...,4}
    \draw[shift={(\x,0)}] (0pt,2pt) -- (0pt,-2pt) node[below] {$\x$};

    \foreach \y in {1,2}
    \draw[shift={(0,\y)}] (2pt,0pt) -- (-2pt,0pt) node[left] {$\y$};

  
  % \ell = 3, k = 1
  
  \coordinate (a) at (2,0);
  \coordinate (b) at (3,0);
  \coordinate (c) at (4,2);

  \coordinate (help) at (3,1);

    \draw[black,thick, fill=blue!30] (a) -- (b) -- (help) -- cycle -- (c);

  \node[Endpoint] at (a){};
  \node[Endpoint] at (b){};
  \node[Endpoint] at (c){};

  \end{tikzpicture}


==> tropical+lattice+polygon+times+1.tex <==
\begin{tikzpicture}

  \Koordinatenkreuz{-0.4}{9}{-0.4}{5}{$x_1$}{$x_2$}

  \coordinate (a) at (1,1);
  \coordinate (b) at (1,3);
  \coordinate (c) at (8,4);

  \coordinate (origin) at (0,0);

  \draw[Sectorsegment] (origin) -- (a);
  \draw[Sectorsegment] (a) -- +(0,3);
  \draw[Sectorsegment] (a) -- +(8,0);
  \draw[Sectorsegment] (origin) -- (b);
  \draw[Sectorsegment] (b) -- +(0,2);
  \draw[Sectorsegment] (b) -- +(8,0);
  \draw[Sectorsegment] (origin) -- (c);
  \draw[Sectorsegment] (c) -- +(0,1);
  \draw[Sectorsegment] (c) -- +(1,0);

  \draw[black,thick, fill=blue!30] (6,3) -- (2,1) -- (1,1) -- (1,3) -- cycle -- (8,4);

  \foreach \x in {0,...,8}
  \foreach \y in {0,...,4}
  \node[LatticePoint] at (\x,\y) {};  
  
\end{tikzpicture}

